Semiclassical correlators of three states with large S^5 charges in string theory in AdS_5 x S^5

We consider semiclassical computation of 3-point correlation functions of (BPS or non-BPS) string states represented by vertex operators carrying large charges in S5. We argue that the AdS5 part of the construction of relevant semiclassical solution involves the two basic ingredients: (i) configuration of three glued geodesics in AdS2 suggested by Klose and McLoughlin in arXiv:1106.0495 and (ii) a particular Schwarz-Christoffel map of the 3-geodesic solution in cylindrical (tau, sigma) domain into the complex plane with three marked points. This map is constructed using the expression for the AdS2 string stress tensor which is uniquely determined by the 3 scaling dimensions as noted by Janik and Wereszczynski in arXiv:1109.6262 (our solution, however, is different from theirs). We also find the S5 part of the solution and thus the full expression for the semiclassical part of the 3-point correlator for several examples: extremal and non-extremal correlators of BPS states and a particular correlator of "small" circular spinning strings in S3 part of S5. We demonstrate that for the BPS correlators the results agree with the large charge limit of the corresponding supergravity and free gauge theory expressions.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
                                                                                                                                                                                      threept1.eps                                                                                        0000664 0000000 0000000 00000007520 11651570364 012037  0                                                                                                    ustar   root                            root                                                                                                                                                                                                                   %!PS-Adobe-2.0 EPSF-2.0
%%Title: threept1.fig
%%Creator: fig2dev Version 3.2 Patchlevel 5
%%CreationDate: Sun Oct  2 11:49:01 2011
%%For: ebuchbin@ph-ebuchbin (Evgeny Buchbinder)
%%BoundingBox: 0 0 461 416
%Magnification: 1.0000
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/col-1 {0 setgray} bind def
/col0 {0.000 0.000 0.000 srgb} bind def
/col1 {0.000 0.000 1.000 srgb} bind def
/col2 {0.000 1.000 0.000 srgb} bind def
/col3 {0.000 1.000 1.000 srgb} bind def
/col4 {1.000 0.000 0.000 srgb} bind def
/col5 {1.000 0.000 1.000 srgb} bind def
/col6 {1.000 1.000 0.000 srgb} bind def
/col7 {1.000 1.000 1.000 srgb} bind def
/col8 {0.000 0.000 0.560 srgb} bind def
/col9 {0.000 0.000 0.690 srgb} bind def
/col10 {0.000 0.000 0.820 srgb} bind def
/col11 {0.530 0.810 1.000 srgb} bind def
/col12 {0.000 0.560 0.000 srgb} bind def
/col13 {0.000 0.690 0.000 srgb} bind def
/col14 {0.000 0.820 0.000 srgb} bind def
/col15 {0.000 0.560 0.560 srgb} bind def
/col16 {0.000 0.690 0.690 srgb} bind def
/col17 {0.000 0.820 0.820 srgb} bind def
/col18 {0.560 0.000 0.000 srgb} bind def
/col19 {0.690 0.000 0.000 srgb} bind def
/col20 {0.820 0.000 0.000 srgb} bind def
/col21 {0.560 0.000 0.560 srgb} bind def
/col22 {0.690 0.000 0.690 srgb} bind def
/col23 {0.820 0.000 0.820 srgb} bind def
/col24 {0.500 0.190 0.000 srgb} bind def
/col25 {0.630 0.250 0.000 srgb} bind def
/col26 {0.750 0.380 0.000 srgb} bind def
/col27 {1.000 0.500 0.500 srgb} bind def
/col28 {1.000 0.630 0.630 srgb} bind def
/col29 {1.000 0.750 0.750 srgb} bind def
/col30 {1.000 0.880 0.880 srgb} bind def
/col31 {1.000 0.840 0.000 srgb} bind def

end
save
newpath 0 416 moveto 0 0 lineto 461 0 lineto 461 416 lineto closepath clip newpath
-89.1 450.8 translate
1 -1 scale

/cp {closepath} bind def
/ef {eofill} bind def
/gr {grestore} bind def
/gs {gsave} bind def
/sa {save} bind def
/rs {restore} bind def
/l {lineto} bind def
/m {moveto} bind def
/rm {rmoveto} bind def
/n {newpath} bind def
/s {stroke} bind def
/sh {show} bind def
/slc {setlinecap} bind def
/slj {setlinejoin} bind def
/slw {setlinewidth} bind def
/srgb {setrgbcolor} bind def
/rot {rotate} bind def
/sc {scale} bind def
/sd {setdash} bind def
/ff {findfont} bind def
/sf {setfont} bind def
/scf {scalefont} bind def
/sw {stringwidth} bind def
/tr {translate} bind def
/tnt {dup dup currentrgbcolor
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add srgb}
  bind def
/shd {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
  4 -2 roll mul srgb} bind def
 /DrawEllipse {
	/endangle exch def
	/startangle exch def
	/yrad exch def
	/xrad exch def
	/y exch def
	/x exch def
	/savematrix mtrx currentmatrix def
	x y tr xrad yrad sc 0 0 1 startangle endangle arc
	closepath
	savematrix setmatrix
	} def

/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def

$F2psBegin
10 setmiterlimit
0 slj 0 slc
 0.06000 0.06000 sc
%
% Fig objects follow
%
% 
% here starts figure with depth 50
% Ellipse
7.500 slw
n 5700 4050 3455 3455 0 360 DrawEllipse gs col0 s gr

% Polyline
0 slj
0 slc
 [60] 0 sd
n 5850 4125 m
 7575 1125 l gs col0 s gr  [] 0 sd
% Polyline
 [60] 0 sd
n 5850 4125 m
 7425 7050 l gs col0 s gr  [] 0 sd
% Polyline
 [60] 0 sd
n 5850 4125 m
 2250 4125 l gs col0 s gr  [] 0 sd
/Times-Roman ff 416.67 scf sf
7725 7350 m
gs 1 -1 sc (a) col0 sh gr
/Times-Roman ff 416.67 scf sf
6150 4275 m
gs 1 -1 sc (\(z, x\)) col0 sh gr
/Times-Roman ff 416.67 scf sf
1500 4200 m
gs 1 -1 sc (a) col0 sh gr
/Times-Roman ff 416.67 scf sf
7800 1125 m
gs 1 -1 sc (a) col0 sh gr
/Times-Roman ff 250.00 scf sf
1650 4275 m
gs 1 -1 sc (1) col0 sh gr
/Times-Roman ff 250.00 scf sf
7950 7425 m
gs 1 -1 sc (3) col0 sh gr
/Times-Roman ff 250.00 scf sf
7950 1200 m
gs 1 -1 sc (2) col0 sh gr
% here ends figure;
$F2psEnd
rs
showpage
%%Trailer
%EOF
                                                                                                                                                                                threept2.eps                                                                                        0000664 0000000 0000000 00000006576 11651570374 012053  0                                                                                                    ustar   root                            root                                                                                                                                                                                                                   %!PS-Adobe-2.0 EPSF-2.0
%%Title: threept2.fig
%%Creator: fig2dev Version 3.2 Patchlevel 5
%%CreationDate: Wed Oct  5 17:37:37 2011
%%For: ebuchbin@ph-ebuchbin (Evgeny Buchbinder)
%%BoundingBox: 0 0 574 263
%Magnification: 1.0000
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/col-1 {0 setgray} bind def
/col0 {0.000 0.000 0.000 srgb} bind def
/col1 {0.000 0.000 1.000 srgb} bind def
/col2 {0.000 1.000 0.000 srgb} bind def
/col3 {0.000 1.000 1.000 srgb} bind def
/col4 {1.000 0.000 0.000 srgb} bind def
/col5 {1.000 0.000 1.000 srgb} bind def
/col6 {1.000 1.000 0.000 srgb} bind def
/col7 {1.000 1.000 1.000 srgb} bind def
/col8 {0.000 0.000 0.560 srgb} bind def
/col9 {0.000 0.000 0.690 srgb} bind def
/col10 {0.000 0.000 0.820 srgb} bind def
/col11 {0.530 0.810 1.000 srgb} bind def
/col12 {0.000 0.560 0.000 srgb} bind def
/col13 {0.000 0.690 0.000 srgb} bind def
/col14 {0.000 0.820 0.000 srgb} bind def
/col15 {0.000 0.560 0.560 srgb} bind def
/col16 {0.000 0.690 0.690 srgb} bind def
/col17 {0.000 0.820 0.820 srgb} bind def
/col18 {0.560 0.000 0.000 srgb} bind def
/col19 {0.690 0.000 0.000 srgb} bind def
/col20 {0.820 0.000 0.000 srgb} bind def
/col21 {0.560 0.000 0.560 srgb} bind def
/col22 {0.690 0.000 0.690 srgb} bind def
/col23 {0.820 0.000 0.820 srgb} bind def
/col24 {0.500 0.190 0.000 srgb} bind def
/col25 {0.630 0.250 0.000 srgb} bind def
/col26 {0.750 0.380 0.000 srgb} bind def
/col27 {1.000 0.500 0.500 srgb} bind def
/col28 {1.000 0.630 0.630 srgb} bind def
/col29 {1.000 0.750 0.750 srgb} bind def
/col30 {1.000 0.880 0.880 srgb} bind def
/col31 {1.000 0.840 0.000 srgb} bind def

end
save
newpath 0 263 moveto 0 0 lineto 574 0 lineto 574 263 lineto closepath clip newpath
-129.6 351.9 translate
1 -1 scale

/cp {closepath} bind def
/ef {eofill} bind def
/gr {grestore} bind def
/gs {gsave} bind def
/sa {save} bind def
/rs {restore} bind def
/l {lineto} bind def
/m {moveto} bind def
/rm {rmoveto} bind def
/n {newpath} bind def
/s {stroke} bind def
/sh {show} bind def
/slc {setlinecap} bind def
/slj {setlinejoin} bind def
/slw {setlinewidth} bind def
/srgb {setrgbcolor} bind def
/rot {rotate} bind def
/sc {scale} bind def
/sd {setdash} bind def
/ff {findfont} bind def
/sf {setfont} bind def
/scf {scalefont} bind def
/sw {stringwidth} bind def
/tr {translate} bind def
/tnt {dup dup currentrgbcolor
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add srgb}
  bind def
/shd {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
  4 -2 roll mul srgb} bind def
/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def

$F2psBegin
10 setmiterlimit
0 slj 0 slc
 0.06000 0.06000 sc
%
% Fig objects follow
%
% 
% here starts figure with depth 50
% Polyline
0 slj
0 slc
7.500 slw
n 6900 3675 m
 11700 3675 l gs col0 s gr 
% Polyline
n 2475 1500 m 11700 1500 l 11700 5250 l 2475 5250 l
 cp gs col0 s gr 
/Symbol ff 416.67 scf sf
2175 3525 m
gs 1 -1 sc (s) col0 sh gr
/Symbol ff 416.67 scf sf
6750 5850 m
gs 1 -1 sc (t) col0 sh gr
/Times-Roman ff 333.33 scf sf
6750 3600 m
gs 1 -1 sc (int) col0 sh gr
/Times-Roman ff 500.00 scf sf
4575 3525 m
gs 1 -1 sc (I) col0 sh gr
/Times-Roman ff 500.00 scf sf
8700 4650 m
gs 1 -1 sc (II) col0 sh gr
/Times-Roman ff 500.00 scf sf
8550 2475 m
gs 1 -1 sc (III) col0 sh gr
% here ends figure;
$F2psEnd
rs
showpage
%%Trailer
%EOF
                                                                                                                                  threept3.eps                                                                                        0000664 0000000 0000000 00000007415 11651570400 012033  0                                                                                                    ustar   root                            root                                                                                                                                                                                                                   %!PS-Adobe-2.0 EPSF-2.0
%%Title: threept3.fig
%%Creator: fig2dev Version 3.2 Patchlevel 5
%%CreationDate: Wed Oct  5 17:53:11 2011
%%For: ebuchbin@ph-ebuchbin (Evgeny Buchbinder)
%%BoundingBox: 0 0 544 241
%Magnification: 1.0000
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/col-1 {0 setgray} bind def
/col0 {0.000 0.000 0.000 srgb} bind def
/col1 {0.000 0.000 1.000 srgb} bind def
/col2 {0.000 1.000 0.000 srgb} bind def
/col3 {0.000 1.000 1.000 srgb} bind def
/col4 {1.000 0.000 0.000 srgb} bind def
/col5 {1.000 0.000 1.000 srgb} bind def
/col6 {1.000 1.000 0.000 srgb} bind def
/col7 {1.000 1.000 1.000 srgb} bind def
/col8 {0.000 0.000 0.560 srgb} bind def
/col9 {0.000 0.000 0.690 srgb} bind def
/col10 {0.000 0.000 0.820 srgb} bind def
/col11 {0.530 0.810 1.000 srgb} bind def
/col12 {0.000 0.560 0.000 srgb} bind def
/col13 {0.000 0.690 0.000 srgb} bind def
/col14 {0.000 0.820 0.000 srgb} bind def
/col15 {0.000 0.560 0.560 srgb} bind def
/col16 {0.000 0.690 0.690 srgb} bind def
/col17 {0.000 0.820 0.820 srgb} bind def
/col18 {0.560 0.000 0.000 srgb} bind def
/col19 {0.690 0.000 0.000 srgb} bind def
/col20 {0.820 0.000 0.000 srgb} bind def
/col21 {0.560 0.000 0.560 srgb} bind def
/col22 {0.690 0.000 0.690 srgb} bind def
/col23 {0.820 0.000 0.820 srgb} bind def
/col24 {0.500 0.190 0.000 srgb} bind def
/col25 {0.630 0.250 0.000 srgb} bind def
/col26 {0.750 0.380 0.000 srgb} bind def
/col27 {1.000 0.500 0.500 srgb} bind def
/col28 {1.000 0.630 0.630 srgb} bind def
/col29 {1.000 0.750 0.750 srgb} bind def
/col30 {1.000 0.880 0.880 srgb} bind def
/col31 {1.000 0.840 0.000 srgb} bind def

end
save
newpath 0 241 moveto 0 0 lineto 544 0 lineto 544 241 lineto closepath clip newpath
-57.6 333.9 translate
1 -1 scale

/cp {closepath} bind def
/ef {eofill} bind def
/gr {grestore} bind def
/gs {gsave} bind def
/sa {save} bind def
/rs {restore} bind def
/l {lineto} bind def
/m {moveto} bind def
/rm {rmoveto} bind def
/n {newpath} bind def
/s {stroke} bind def
/sh {show} bind def
/slc {setlinecap} bind def
/slj {setlinejoin} bind def
/slw {setlinewidth} bind def
/srgb {setrgbcolor} bind def
/rot {rotate} bind def
/sc {scale} bind def
/sd {setdash} bind def
/ff {findfont} bind def
/sf {setfont} bind def
/scf {scalefont} bind def
/sw {stringwidth} bind def
/tr {translate} bind def
/tnt {dup dup currentrgbcolor
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add srgb}
  bind def
/shd {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
  4 -2 roll mul srgb} bind def
/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def

$F2psBegin
10 setmiterlimit
0 slj 0 slc
 0.06000 0.06000 sc
%
% Fig objects follow
%
% 
% here starts figure with depth 50
% Arc
7.500 slw
0 slc
n 4447.4 4962.9 3023.1 178.8237 -94.6951 arc
gs col0 s gr

% Arc
n 2308.6 6005.9 4475.3 -64.9984 -12.6613 arc
gs col0 s gr

% Arc
n 4516.8 7797.6 5856.2 -93.1006 -28.2585 arc
gs col0 s gr

% Polyline
0 slj
n 1425 5025 m
 9675 5025 l gs col0 s gr 
/Times-Roman ff 333.33 scf sf
975 5475 m
gs 1 -1 sc (x=0) col0 sh gr
/Times-Roman ff 333.33 scf sf
9375 5400 m
gs 1 -1 sc (x=a) col0 sh gr
/Times-Roman ff 333.33 scf sf
6075 5475 m
gs 1 -1 sc (x=a) col0 sh gr
/Times-Roman ff 200.00 scf sf
6525 5550 m
gs 1 -1 sc ( ) col0 sh gr
/Times-Roman ff 200.00 scf sf
6600 5550 m
gs 1 -1 sc (2) col0 sh gr
/Times-Roman ff 200.00 scf sf
9900 5475 m
gs 1 -1 sc (3) col0 sh gr
/Times-Roman ff 416.67 scf sf
1875 2925 m
gs 1 -1 sc (I) col0 sh gr
/Times-Roman ff 416.67 scf sf
5325 3600 m
gs 1 -1 sc (II) col0 sh gr
/Times-Roman ff 416.67 scf sf
8775 3525 m
gs 1 -1 sc (III) col0 sh gr
/Times-Roman ff 333.33 scf sf
3975 1800 m
gs 1 -1 sc (int) col0 sh gr
% here ends figure;
$F2psEnd
rs
showpage
%%Trailer
%EOF
                                                                                                                                                                                                                                                   threept4.eps                                                                                        0000664 0000000 0000000 00000006503 11651570406 012037  0                                                                                                    ustar   root                            root                                                                                                                                                                                                                   %!PS-Adobe-2.0 EPSF-2.0
%%Title: threept4.fig
%%Creator: fig2dev Version 3.2 Patchlevel 5
%%CreationDate: Thu Oct  6 21:14:40 2011
%%For: ebuchbin@ph-ebuchbin (Evgeny Buchbinder)
%%BoundingBox: 0 0 529 223
%Magnification: 1.0000
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/col-1 {0 setgray} bind def
/col0 {0.000 0.000 0.000 srgb} bind def
/col1 {0.000 0.000 1.000 srgb} bind def
/col2 {0.000 1.000 0.000 srgb} bind def
/col3 {0.000 1.000 1.000 srgb} bind def
/col4 {1.000 0.000 0.000 srgb} bind def
/col5 {1.000 0.000 1.000 srgb} bind def
/col6 {1.000 1.000 0.000 srgb} bind def
/col7 {1.000 1.000 1.000 srgb} bind def
/col8 {0.000 0.000 0.560 srgb} bind def
/col9 {0.000 0.000 0.690 srgb} bind def
/col10 {0.000 0.000 0.820 srgb} bind def
/col11 {0.530 0.810 1.000 srgb} bind def
/col12 {0.000 0.560 0.000 srgb} bind def
/col13 {0.000 0.690 0.000 srgb} bind def
/col14 {0.000 0.820 0.000 srgb} bind def
/col15 {0.000 0.560 0.560 srgb} bind def
/col16 {0.000 0.690 0.690 srgb} bind def
/col17 {0.000 0.820 0.820 srgb} bind def
/col18 {0.560 0.000 0.000 srgb} bind def
/col19 {0.690 0.000 0.000 srgb} bind def
/col20 {0.820 0.000 0.000 srgb} bind def
/col21 {0.560 0.000 0.560 srgb} bind def
/col22 {0.690 0.000 0.690 srgb} bind def
/col23 {0.820 0.000 0.820 srgb} bind def
/col24 {0.500 0.190 0.000 srgb} bind def
/col25 {0.630 0.250 0.000 srgb} bind def
/col26 {0.750 0.380 0.000 srgb} bind def
/col27 {1.000 0.500 0.500 srgb} bind def
/col28 {1.000 0.630 0.630 srgb} bind def
/col29 {1.000 0.750 0.750 srgb} bind def
/col30 {1.000 0.880 0.880 srgb} bind def
/col31 {1.000 0.840 0.000 srgb} bind def

end
save
newpath 0 223 moveto 0 0 lineto 529 0 lineto 529 223 lineto closepath clip newpath
-102.6 383.4 translate
1 -1 scale

/cp {closepath} bind def
/ef {eofill} bind def
/gr {grestore} bind def
/gs {gsave} bind def
/sa {save} bind def
/rs {restore} bind def
/l {lineto} bind def
/m {moveto} bind def
/rm {rmoveto} bind def
/n {newpath} bind def
/s {stroke} bind def
/sh {show} bind def
/slc {setlinecap} bind def
/slj {setlinejoin} bind def
/slw {setlinewidth} bind def
/srgb {setrgbcolor} bind def
/rot {rotate} bind def
/sc {scale} bind def
/sd {setdash} bind def
/ff {findfont} bind def
/sf {setfont} bind def
/scf {scalefont} bind def
/sw {stringwidth} bind def
/tr {translate} bind def
/tnt {dup dup currentrgbcolor
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add srgb}
  bind def
/shd {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
  4 -2 roll mul srgb} bind def
/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def

$F2psBegin
10 setmiterlimit
0 slj 0 slc
 0.06000 0.06000 sc
%
% Fig objects follow
%
% 
% here starts figure with depth 50
% Polyline
0 slj
0 slc
7.500 slw
n 2100 2700 m 2100 5850 l 10500 5850 l 10500 4725 l 6900 4725 l 6900 3450 l
 10500 3450 l 10500 2700 l
 2100 2700 l  cp gs col0 s gr 
/Times-Roman ff 416.67 scf sf
4950 4425 m
gs 1 -1 sc (I) col0 sh gr
/Times-Roman ff 416.67 scf sf
8400 5400 m
gs 1 -1 sc (II) col0 sh gr
/Times-Roman ff 416.67 scf sf
8400 3225 m
gs 1 -1 sc (III) col0 sh gr
/Symbol ff 333.33 scf sf
6525 6375 m
gs 1 -1 sc (t) col0 sh gr
/Symbol ff 333.33 scf sf
1725 4500 m
gs 1 -1 sc (s) col0 sh gr
% here ends figure;
$F2psEnd
rs
showpage
%%Trailer
%EOF
                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
